Constructing Interlocking Assemblies with Crystallographic Symmetries

This work presents a construction method for interlocking assemblies based on planar crystallographic symmetries. Planar crystallographic groups, also known as wallpaper groups, correspond to tessellations of the plane with a tile, called a fundamental domain, such that the action of the group can be used to tessellate the plane with the given tile. The main idea of this method is to extend the action of a wallpaper group so that it acts on three-dimensional space and places two fundamental domains into parallel planes. Next, we interpolate between these domains to obtain a block that serves as a candidate for interlocking assemblies. We show that the resulting blocks can be triangulated, and we can also approximate blocks with smooth surfaces using this approach. Finally, we show that there exists a family of blocks derived from this construction that can be tiled in multiple ways, characterised by generalised Truchet tiles. The assemblies of one block in this family, which we call RhomBlock, correspond to tessellations with lozenges.

==> CombinatorialEquivalentTilings_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CombinatorialEquivalentTilings_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4013.80740188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30137671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CombinatorialEquivalentTilings_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> EdgeDegeneration_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EdgeDegeneration_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2066.87642255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1833066)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EdgeDegeneration_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> P3_example_fundamental_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P3_example_fundamental_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.82946105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38071776)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P3_example_fundamental_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> P6BothSides_28_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P6BothSides_28_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.33218384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83174473)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P6BothSides_28_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> P6BothSides_44_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P6BothSides_44_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.94789124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87601187)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P6BothSides_44_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> P6BothSides_74_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P6BothSides_74_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.14304352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80609378)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P6BothSides_74_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> RhomBlockConstruction_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RhomBlockConstruction_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1381.94780965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18197022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RhomBlockConstruction_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> RhomBlock_pos_-10_-10_5_18_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RhomBlock_pos_-10_-10_5_18_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.23490906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78566118)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RhomBlock_pos_-10_-10_5_18_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> RhomBlock_pos_-10_10_25_26_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RhomBlock_pos_-10_10_25_26_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.80913544bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15946394)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RhomBlock_pos_-10_10_25_26_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> SmoothVersatileBlockConstructionP3_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SmoothVersatileBlockConstructionP3_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1678.07926689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13121473)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SmoothVersatileBlockConstructionP3_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> TruchetP3_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TruchetP3_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{860.14938715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87220409)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TruchetP3_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> TruchetP4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TruchetP4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.75516444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TruchetP4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> TruchetPG_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TruchetPG_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{898.20922852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34037046)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TruchetPG_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> VersaTileExamplep3AppleMan_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VersaTileExamplep3AppleMan_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1962.0649491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1177345)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VersaTileExamplep3AppleMan_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> VersatileBlockConstruction_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VersatileBlockConstruction_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2685.75237605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20253351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VersatileBlockConstruction_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> VersatileP4CircleConstruction_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VersatileP4CircleConstruction_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2606.77832416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18159518)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VersatileP4CircleConstruction_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> crossing_paths_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing_paths_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.82167161bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15559936)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing_paths_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> escher_bird_assembly_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'escher_bird_assembly_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1688.51247232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48861832)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{escher_bird_assembly_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> escher_bird_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'escher_bird_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2439.12263164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19792693)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{escher_bird_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> non_crossing_paths_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_crossing_paths_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.55343892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17700688)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non_crossing_paths_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3_dirichlet_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3_dirichlet_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.83032611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38071767)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3_dirichlet_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3_smooth_escher_cut_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3_smooth_escher_cut_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.54860369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58272225)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3_smooth_escher_cut_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3_smooth_escher_new_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3_smooth_escher_new_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.3079363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08414819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3_smooth_escher_new_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3_smooth_escher_parts_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3_smooth_escher_parts_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{590.37170891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26005498)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3_smooth_escher_parts_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3escher_discrete_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3escher_discrete_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{926.33838083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37802689)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3escher_discrete_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> p3escher_smooth_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p3escher_smooth_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{929.4822008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37592908)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p3escher_smooth_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> plot_sinus_paths <==



\begin{tikzpicture}
\begin{axis}[
    %title={Graph of $\sin(2\pi x)/\pi$ with Piecewise Linear Path},
    xlabel={$x$},
    ylabel={$y$},
    xmin=0, xmax=1,
    ymin=-0.5, ymax=0.5,
    grid=both,
    legend pos=outer north east,
]

% Plot of sin(2*pi*x)/pi
\addplot[domain=0:1, samples=100, smooth, blue] {sin(2*pi*deg(x))/pi};
\addlegendentry{$\sin(2\pi x)/\pi$}

% Piecewise linear path
\addplot[red, mark=*, mark options={fill=red}, mark size=0.1pt] coordinates {
       ( 0., 0. ) ( 0.000976562, 0.00195311 ) ( 0.00195312, 0.00390615 ) ( 0.00292969, 0.00585904 ) 
  ( 0.00390625, 0.00781172 ) ( 0.00488281, 0.00976409 ) ( 0.00585938, 0.0117161 ) ( 0.00683594, 0.0136677 ) 
  ( 0.0078125, 0.0156187 ) ( 0.00878906, 0.0175692 ) ( 0.00976562, 0.019519 ) ( 0.0107422, 0.0214681 ) 
  ( 0.0117188, 0.0234163 ) ( 0.0126953, 0.0253637 ) ( 0.0136719, 0.0273101 ) ( 0.0146484, 0.0292555 ) 
  ( 0.015625, 0.0311998 ) ( 0.0166016, 0.0331429 ) ( 0.0175781, 0.0350848 ) ( 0.0185547, 0.0370254 ) 
  ( 0.0195312, 0.0389645 ) ( 0.0205078, 0.0409022 ) ( 0.0214844, 0.0428384 ) ( 0.0224609, 0.0447729 ) 
  ( 0.0234375, 0.0467058 ) ( 0.0244141, 0.0486369 ) ( 0.0253906, 0.0505661 ) ( 0.0263672, 0.0524935 ) 
  ( 0.0273438, 0.0544189 ) ( 0.0283203, 0.0563422 ) ( 0.0292969, 0.0582634 ) ( 0.0302734, 0.0601824 ) 
  ( 0.03125, 0.0620992 ) ( 0.0322266, 0.0640136 ) ( 0.0332031, 0.0659256 ) ( 0.0341797, 0.0678351 ) 
  ( 0.0351562, 0.0697421 ) ( 0.0361328, 0.0716464 ) ( 0.0371094, 0.0735481 ) ( 0.0380859, 0.075447 ) 
  ( 0.0390625, 0.077343 ) ( 0.0400391, 0.0792361 ) ( 0.0410156, 0.0811263 ) ( 0.0419922, 0.0830133 ) 
  ( 0.0429688, 0.0848973 ) ( 0.0439453, 0.0867781 ) ( 0.0449219, 0.0886556 ) ( 0.0458984, 0.0905297 ) 
  ( 0.046875, 0.0924005 ) ( 0.0478516, 0.0942678 ) ( 0.0488281, 0.0961315 ) ( 0.0498047, 0.0979916 ) 
  ( 0.0507812, 0.099848 ) ( 0.0517578, 0.101701 ) ( 0.0527344, 0.103549 ) ( 0.0537109, 0.105394 ) 
  ( 0.0546875, 0.107235 ) ( 0.0556641, 0.109072 ) ( 0.0566406, 0.110905 ) ( 0.0576172, 0.112734 ) 
  ( 0.0585938, 0.114558 ) ( 0.0595703, 0.116378 ) ( 0.0605469, 0.118194 ) ( 0.0615234, 0.120005 ) ( 0.0625, 0.121812 )
  ( 0.0634766, 0.123614 ) ( 0.0644531, 0.125412 ) ( 0.0654297, 0.127204 ) ( 0.0664062, 0.128992 ) 
  ( 0.0673828, 0.130775 ) ( 0.0683594, 0.132554 ) ( 0.0693359, 0.134327 ) ( 0.0703125, 0.136095 ) 
  ( 0.0712891, 0.137858 ) ( 0.0722656, 0.139616 ) ( 0.0732422, 0.141368 ) ( 0.0742188, 0.143116 ) 
  ( 0.0751953, 0.144858 ) ( 0.0761719, 0.146594 ) ( 0.0771484, 0.148325 ) ( 0.078125, 0.15005 ) ( 0.0791016, 0.15177 )
  ( 0.0800781, 0.153484 ) ( 0.0810547, 0.155192 ) ( 0.0820312, 0.156894 ) ( 0.0830078, 0.158591 ) 
  ( 0.0839844, 0.160281 ) ( 0.0849609, 0.161966 ) ( 0.0859375, 0.163644 ) ( 0.0869141, 0.165316 ) 
  ( 0.0878906, 0.166982 ) ( 0.0888672, 0.168642 ) ( 0.0898438, 0.170295 ) ( 0.0908203, 0.171942 ) 
  ( 0.0917969, 0.173582 ) ( 0.0927734, 0.175216 ) ( 0.09375, 0.176843 ) ( 0.0947266, 0.178464 ) 
  ( 0.0957031, 0.180078 ) ( 0.0966797, 0.181685 ) ( 0.0976562, 0.183285 ) ( 0.0986328, 0.184879 ) 
  ( 0.0996094, 0.186465 ) ( 0.100586, 0.188045 ) ( 0.101562, 0.189617 ) ( 0.102539, 0.191182 ) ( 0.103516, 0.19274 ) 
  ( 0.104492, 0.194291 ) ( 0.105469, 0.195834 ) ( 0.106445, 0.19737 ) ( 0.107422, 0.198899 ) ( 0.108398, 0.20042 ) 
  ( 0.109375, 0.201934 ) ( 0.110352, 0.20344 ) ( 0.111328, 0.204938 ) ( 0.112305, 0.206429 ) ( 0.113281, 0.207911 ) 
  ( 0.114258, 0.209386 ) ( 0.115234, 0.210853 ) ( 0.116211, 0.212313 ) ( 0.117188, 0.213764 ) ( 0.118164, 0.215207 ) 
  ( 0.119141, 0.216642 ) ( 0.120117, 0.218069 ) ( 0.121094, 0.219488 ) ( 0.12207, 0.220898 ) ( 0.123047, 0.2223 ) 
  ( 0.124023, 0.223694 ) ( 0.125, 0.225079 ) ( 0.125977, 0.226456 ) ( 0.126953, 0.227824 ) ( 0.12793, 0.229184 ) 
  ( 0.128906, 0.230535 ) ( 0.129883, 0.231877 ) ( 0.130859, 0.233211 ) ( 0.131836, 0.234536 ) ( 0.132812, 0.235852 ) 
  ( 0.133789, 0.237159 ) ( 0.134766, 0.238458 ) ( 0.135742, 0.239747 ) ( 0.136719, 0.241027 ) ( 0.137695, 0.242298 ) 
  ( 0.138672, 0.24356 ) ( 0.139648, 0.244813 ) ( 0.140625, 0.246057 ) ( 0.141602, 0.247291 ) ( 0.142578, 0.248516 ) 
  ( 0.143555, 0.249732 ) ( 0.144531, 0.250938 ) ( 0.145508, 0.252135 ) ( 0.146484, 0.253323 ) ( 0.147461, 0.254501 ) 
  ( 0.148438, 0.255669 ) ( 0.149414, 0.256828 ) ( 0.150391, 0.257977 ) ( 0.151367, 0.259116 ) ( 0.152344, 0.260245 ) 
  ( 0.15332, 0.261365 ) ( 0.154297, 0.262475 ) ( 0.155273, 0.263575 ) ( 0.15625, 0.264665 ) ( 0.157227, 0.265745 ) 
  ( 0.158203, 0.266815 ) ( 0.15918, 0.267875 ) ( 0.160156, 0.268925 ) ( 0.161133, 0.269965 ) ( 0.162109, 0.270995 ) 
  ( 0.163086, 0.272014 ) ( 0.164062, 0.273023 ) ( 0.165039, 0.274022 ) ( 0.166016, 0.275011 ) ( 0.166992, 0.275989 ) 
  ( 0.167969, 0.276957 ) ( 0.168945, 0.277915 ) ( 0.169922, 0.278862 ) ( 0.170898, 0.279798 ) ( 0.171875, 0.280724 ) 
  ( 0.172852, 0.28164 ) ( 0.173828, 0.282544 ) ( 0.174805, 0.283439 ) ( 0.175781, 0.284322 ) ( 0.176758, 0.285195 ) 
  ( 0.177734, 0.286057 ) ( 0.178711, 0.286908 ) ( 0.179688, 0.287749 ) ( 0.180664, 0.288578 ) ( 0.181641, 0.289397 ) 
  ( 0.182617, 0.290205 ) ( 0.183594, 0.291002 ) ( 0.18457, 0.291788 ) ( 0.185547, 0.292563 ) ( 0.186523, 0.293327 ) 
  ( 0.1875, 0.29408 ) ( 0.188477, 0.294822 ) ( 0.189453, 0.295553 ) ( 0.19043, 0.296272 ) ( 0.191406, 0.296981 ) 
  ( 0.192383, 0.297678 ) ( 0.193359, 0.298364 ) ( 0.194336, 0.299039 ) ( 0.195312, 0.299703 ) ( 0.196289, 0.300355 ) 
  ( 0.197266, 0.300996 ) ( 0.198242, 0.301626 ) ( 0.199219, 0.302244 ) ( 0.200195, 0.302851 ) ( 0.201172, 0.303447 ) 
  ( 0.202148, 0.304031 ) ( 0.203125, 0.304604 ) ( 0.204102, 0.305165 ) ( 0.205078, 0.305715 ) ( 0.206055, 0.306253 ) 
  ( 0.207031, 0.306779 ) ( 0.208008, 0.307295 ) ( 0.208984, 0.307798 ) ( 0.209961, 0.30829 ) ( 0.210938, 0.308771 ) 
  ( 0.211914, 0.309239 ) ( 0.212891, 0.309696 ) ( 0.213867, 0.310142 ) ( 0.214844, 0.310576 ) ( 0.21582, 0.310998 ) 
  ( 0.216797, 0.311408 ) ( 0.217773, 0.311807 ) ( 0.21875, 0.312194 ) ( 0.219727, 0.312569 ) ( 0.220703, 0.312932 ) 
  ( 0.22168, 0.313284 ) ( 0.222656, 0.313624 ) ( 0.223633, 0.313952 ) ( 0.224609, 0.314268 ) ( 0.225586, 0.314572 ) 
  ( 0.226562, 0.314865 ) ( 0.227539, 0.315145 ) ( 0.228516, 0.315414 ) ( 0.229492, 0.315671 ) ( 0.230469, 0.315916 ) 
  ( 0.231445, 0.316149 ) ( 0.232422, 0.31637 ) ( 0.233398, 0.31658 ) ( 0.234375, 0.316777 ) ( 0.235352, 0.316963 ) 
  ( 0.236328, 0.317136 ) ( 0.237305, 0.317298 ) ( 0.238281, 0.317447 ) ( 0.239258, 0.317585 ) ( 0.240234, 0.317711 ) 
  ( 0.241211, 0.317825 ) ( 0.242188, 0.317926 ) ( 0.243164, 0.318016 ) ( 0.244141, 0.318094 ) ( 0.245117, 0.31816 ) 
  ( 0.246094, 0.318214 ) ( 0.24707, 0.318256 ) ( 0.248047, 0.318286 ) ( 0.249023, 0.318304 ) ( 0.25, 0.31831 ) 
  ( 0.250977, 0.318304 ) ( 0.251953, 0.318286 ) ( 0.25293, 0.318256 ) ( 0.253906, 0.318214 ) ( 0.254883, 0.31816 ) 
  ( 0.255859, 0.318094 ) ( 0.256836, 0.318016 ) ( 0.257812, 0.317926 ) ( 0.258789, 0.317825 ) ( 0.259766, 0.317711 ) 
  ( 0.260742, 0.317585 ) ( 0.261719, 0.317447 ) ( 0.262695, 0.317298 ) ( 0.263672, 0.317136 ) ( 0.264648, 0.316963 ) 
  ( 0.265625, 0.316777 ) ( 0.266602, 0.31658 ) ( 0.267578, 0.31637 ) ( 0.268555, 0.316149 ) ( 0.269531, 0.315916 ) 
  ( 0.270508, 0.315671 ) ( 0.271484, 0.315414 ) ( 0.272461, 0.315145 ) ( 0.273438, 0.314865 ) ( 0.274414, 0.314572 ) 
  ( 0.275391, 0.314268 ) ( 0.276367, 0.313952 ) ( 0.277344, 0.313624 ) ( 0.27832, 0.313284 ) ( 0.279297, 0.312932 ) 
  ( 0.280273, 0.312569 ) ( 0.28125, 0.312194 ) ( 0.282227, 0.311807 ) ( 0.283203, 0.311408 ) ( 0.28418, 0.310998 ) 
  ( 0.285156, 0.310576 ) ( 0.286133, 0.310142 ) ( 0.287109, 0.309696 ) ( 0.288086, 0.309239 ) ( 0.289062, 0.308771 ) 
  ( 0.290039, 0.30829 ) ( 0.291016, 0.307798 ) ( 0.291992, 0.307295 ) ( 0.292969, 0.306779 ) ( 0.293945, 0.306253 ) 
  ( 0.294922, 0.305715 ) ( 0.295898, 0.305165 ) ( 0.296875, 0.304604 ) ( 0.297852, 0.304031 ) ( 0.298828, 0.303447 ) 
  ( 0.299805, 0.302851 ) ( 0.300781, 0.302244 ) ( 0.301758, 0.301626 ) ( 0.302734, 0.300996 ) ( 0.303711, 0.300355 ) 
  ( 0.304688, 0.299703 ) ( 0.305664, 0.299039 ) ( 0.306641, 0.298364 ) ( 0.307617, 0.297678 ) ( 0.308594, 0.296981 ) 
  ( 0.30957, 0.296272 ) ( 0.310547, 0.295553 ) ( 0.311523, 0.294822 ) ( 0.3125, 0.29408 ) ( 0.313477, 0.293327 ) 
  ( 0.314453, 0.292563 ) ( 0.31543, 0.291788 ) ( 0.316406, 0.291002 ) ( 0.317383, 0.290205 ) ( 0.318359, 0.289397 ) 
  ( 0.319336, 0.288578 ) ( 0.320312, 0.287749 ) ( 0.321289, 0.286908 ) ( 0.322266, 0.286057 ) ( 0.323242, 0.285195 ) 
  ( 0.324219, 0.284322 ) ( 0.325195, 0.283439 ) ( 0.326172, 0.282544 ) ( 0.327148, 0.28164 ) ( 0.328125, 0.280724 ) 
  ( 0.329102, 0.279798 ) ( 0.330078, 0.278862 ) ( 0.331055, 0.277915 ) ( 0.332031, 0.276957 ) ( 0.333008, 0.275989 ) 
  ( 0.333984, 0.275011 ) ( 0.334961, 0.274022 ) ( 0.335938, 0.273023 ) ( 0.336914, 0.272014 ) ( 0.337891, 0.270995 ) 
  ( 0.338867, 0.269965 ) ( 0.339844, 0.268925 ) ( 0.34082, 0.267875 ) ( 0.341797, 0.266815 ) ( 0.342773, 0.265745 ) 
  ( 0.34375, 0.264665 ) ( 0.344727, 0.263575 ) ( 0.345703, 0.262475 ) ( 0.34668, 0.261365 ) ( 0.347656, 0.260245 ) 
  ( 0.348633, 0.259116 ) ( 0.349609, 0.257977 ) ( 0.350586, 0.256828 ) ( 0.351562, 0.255669 ) ( 0.352539, 0.254501 ) 
  ( 0.353516, 0.253323 ) ( 0.354492, 0.252135 ) ( 0.355469, 0.250938 ) ( 0.356445, 0.249732 ) ( 0.357422, 0.248516 ) 
  ( 0.358398, 0.247291 ) ( 0.359375, 0.246057 ) ( 0.360352, 0.244813 ) ( 0.361328, 0.24356 ) ( 0.362305, 0.242298 ) 
  ( 0.363281, 0.241027 ) ( 0.364258, 0.239747 ) ( 0.365234, 0.238458 ) ( 0.366211, 0.237159 ) ( 0.367188, 0.235852 ) 
  ( 0.368164, 0.234536 ) ( 0.369141, 0.233211 ) ( 0.370117, 0.231877 ) ( 0.371094, 0.230535 ) ( 0.37207, 0.229184 ) 
  ( 0.373047, 0.227824 ) ( 0.374023, 0.226456 ) ( 0.375, 0.225079 ) ( 0.375977, 0.223694 ) ( 0.376953, 0.2223 ) 
  ( 0.37793, 0.220898 ) ( 0.378906, 0.219488 ) ( 0.379883, 0.218069 ) ( 0.380859, 0.216642 ) ( 0.381836, 0.215207 ) 
  ( 0.382812, 0.213764 ) ( 0.383789, 0.212313 ) ( 0.384766, 0.210853 ) ( 0.385742, 0.209386 ) ( 0.386719, 0.207911 ) 
  ( 0.387695, 0.206429 ) ( 0.388672, 0.204938 ) ( 0.389648, 0.20344 ) ( 0.390625, 0.201934 ) ( 0.391602, 0.20042 ) 
  ( 0.392578, 0.198899 ) ( 0.393555, 0.19737 ) ( 0.394531, 0.195834 ) ( 0.395508, 0.194291 ) ( 0.396484, 0.19274 ) 
  ( 0.397461, 0.191182 ) ( 0.398438, 0.189617 ) ( 0.399414, 0.188045 ) ( 0.400391, 0.186465 ) ( 0.401367, 0.184879 ) 
  ( 0.402344, 0.183285 ) ( 0.40332, 0.181685 ) ( 0.404297, 0.180078 ) ( 0.405273, 0.178464 ) ( 0.40625, 0.176843 ) 
  ( 0.407227, 0.175216 ) ( 0.408203, 0.173582 ) ( 0.40918, 0.171942 ) ( 0.410156, 0.170295 ) ( 0.411133, 0.168642 ) 
  ( 0.412109, 0.166982 ) ( 0.413086, 0.165316 ) ( 0.414062, 0.163644 ) ( 0.415039, 0.161966 ) ( 0.416016, 0.160281 ) 
  ( 0.416992, 0.158591 ) ( 0.417969, 0.156894 ) ( 0.418945, 0.155192 ) ( 0.419922, 0.153484 ) ( 0.420898, 0.15177 ) 
  ( 0.421875, 0.15005 ) ( 0.422852, 0.148325 ) ( 0.423828, 0.146594 ) ( 0.424805, 0.144858 ) ( 0.425781, 0.143116 ) 
  ( 0.426758, 0.141368 ) ( 0.427734, 0.139616 ) ( 0.428711, 0.137858 ) ( 0.429688, 0.136095 ) ( 0.430664, 0.134327 ) 
  ( 0.431641, 0.132554 ) ( 0.432617, 0.130775 ) ( 0.433594, 0.128992 ) ( 0.43457, 0.127204 ) ( 0.435547, 0.125412 ) 
  ( 0.436523, 0.123614 ) ( 0.4375, 0.121812 ) ( 0.438477, 0.120005 ) ( 0.439453, 0.118194 ) ( 0.44043, 0.116378 ) 
  ( 0.441406, 0.114558 ) ( 0.442383, 0.112734 ) ( 0.443359, 0.110905 ) ( 0.444336, 0.109072 ) ( 0.445312, 0.107235 ) 
  ( 0.446289, 0.105394 ) ( 0.447266, 0.103549 ) ( 0.448242, 0.101701 ) ( 0.449219, 0.099848 ) ( 0.450195, 0.0979916 ) 
  ( 0.451172, 0.0961315 ) ( 0.452148, 0.0942678 ) ( 0.453125, 0.0924005 ) ( 0.454102, 0.0905297 ) 
  ( 0.455078, 0.0886556 ) ( 0.456055, 0.0867781 ) ( 0.457031, 0.0848973 ) ( 0.458008, 0.0830133 ) 
  ( 0.458984, 0.0811263 ) ( 0.459961, 0.0792361 ) ( 0.460938, 0.077343 ) ( 0.461914, 0.075447 ) 
  ( 0.462891, 0.0735481 ) ( 0.463867, 0.0716464 ) ( 0.464844, 0.0697421 ) ( 0.46582, 0.0678351 ) 
  ( 0.466797, 0.0659256 ) ( 0.467773, 0.0640136 ) ( 0.46875, 0.0620992 ) ( 0.469727, 0.0601824 ) 
  ( 0.470703, 0.0582634 ) ( 0.47168, 0.0563422 ) ( 0.472656, 0.0544189 ) ( 0.473633, 0.0524935 ) 
  ( 0.474609, 0.0505661 ) ( 0.475586, 0.0486369 ) ( 0.476562, 0.0467058 ) ( 0.477539, 0.0447729 ) 
  ( 0.478516, 0.0428384 ) ( 0.479492, 0.0409022 ) ( 0.480469, 0.0389645 ) ( 0.481445, 0.0370254 ) 
  ( 0.482422, 0.0350848 ) ( 0.483398, 0.0331429 ) ( 0.484375, 0.0311998 ) ( 0.485352, 0.0292555 ) 
  ( 0.486328, 0.0273101 ) ( 0.487305, 0.0253637 ) ( 0.488281, 0.0234163 ) ( 0.489258, 0.0214681 ) 
  ( 0.490234, 0.019519 ) ( 0.491211, 0.0175692 ) ( 0.492188, 0.0156187 ) ( 0.493164, 0.0136677 ) 
  ( 0.494141, 0.0117161 ) ( 0.495117, 0.00976409 ) ( 0.496094, 0.00781172 ) ( 0.49707, 0.00585904 ) 
  ( 0.498047, 0.00390615 ) ( 0.499023, 0.00195311 ) ( 0.5, -6.58338e-14 ) ( 0.500977, -0.00195311 ) 
  ( 0.501953, -0.00390615 ) ( 0.50293, -0.00585904 ) ( 0.503906, -0.00781172 ) ( 0.504883, -0.00976409 ) 
  ( 0.505859, -0.0117161 ) ( 0.506836, -0.0136677 ) ( 0.507812, -0.0156187 ) ( 0.508789, -0.0175692 ) 
  ( 0.509766, -0.019519 ) ( 0.510742, -0.0214681 ) ( 0.511719, -0.0234163 ) ( 0.512695, -0.0253637 ) 
  ( 0.513672, -0.0273101 ) ( 0.514648, -0.0292555 ) ( 0.515625, -0.0311998 ) ( 0.516602, -0.0331429 ) 
  ( 0.517578, -0.0350848 ) ( 0.518555, -0.0370254 ) ( 0.519531, -0.0389645 ) ( 0.520508, -0.0409022 ) 
  ( 0.521484, -0.0428384 ) ( 0.522461, -0.0447729 ) ( 0.523438, -0.0467058 ) ( 0.524414, -0.0486369 ) 
  ( 0.525391, -0.0505661 ) ( 0.526367, -0.0524935 ) ( 0.527344, -0.0544189 ) ( 0.52832, -0.0563422 ) 
  ( 0.529297, -0.0582634 ) ( 0.530273, -0.0601824 ) ( 0.53125, -0.0620992 ) ( 0.532227, -0.0640136 ) 
  ( 0.533203, -0.0659256 ) ( 0.53418, -0.0678351 ) ( 0.535156, -0.0697421 ) ( 0.536133, -0.0716464 ) 
  ( 0.537109, -0.0735481 ) ( 0.538086, -0.075447 ) ( 0.539062, -0.077343 ) ( 0.540039, -0.0792361 ) 
  ( 0.541016, -0.0811263 ) ( 0.541992, -0.0830133 ) ( 0.542969, -0.0848973 ) ( 0.543945, -0.0867781 ) 
  ( 0.544922, -0.0886556 ) ( 0.545898, -0.0905297 ) ( 0.546875, -0.0924005 ) ( 0.547852, -0.0942678 ) 
  ( 0.548828, -0.0961315 ) ( 0.549805, -0.0979916 ) ( 0.550781, -0.099848 ) ( 0.551758, -0.101701 ) 
  ( 0.552734, -0.103549 ) ( 0.553711, -0.105394 ) ( 0.554688, -0.107235 ) ( 0.555664, -0.109072 ) 
  ( 0.556641, -0.110905 ) ( 0.557617, -0.112734 ) ( 0.558594, -0.114558 ) ( 0.55957, -0.116378 ) 
  ( 0.560547, -0.118194 ) ( 0.561523, -0.120005 ) ( 0.5625, -0.121812 ) ( 0.563477, -0.123614 ) 
  ( 0.564453, -0.125412 ) ( 0.56543, -0.127204 ) ( 0.566406, -0.128992 ) ( 0.567383, -0.130775 ) 
  ( 0.568359, -0.132554 ) ( 0.569336, -0.134327 ) ( 0.570312, -0.136095 ) ( 0.571289, -0.137858 ) 
  ( 0.572266, -0.139616 ) ( 0.573242, -0.141368 ) ( 0.574219, -0.143116 ) ( 0.575195, -0.144858 ) 
  ( 0.576172, -0.146594 ) ( 0.577148, -0.148325 ) ( 0.578125, -0.15005 ) ( 0.579102, -0.15177 ) 
  ( 0.580078, -0.153484 ) ( 0.581055, -0.155192 ) ( 0.582031, -0.156894 ) ( 0.583008, -0.158591 ) 
  ( 0.583984, -0.160281 ) ( 0.584961, -0.161966 ) ( 0.585938, -0.163644 ) ( 0.586914, -0.165316 ) 
  ( 0.587891, -0.166982 ) ( 0.588867, -0.168642 ) ( 0.589844, -0.170295 ) ( 0.59082, -0.171942 ) 
  ( 0.591797, -0.173582 ) ( 0.592773, -0.175216 ) ( 0.59375, -0.176843 ) ( 0.594727, -0.178464 ) 
  ( 0.595703, -0.180078 ) ( 0.59668, -0.181685 ) ( 0.597656, -0.183285 ) ( 0.598633, -0.184879 ) 
  ( 0.599609, -0.186465 ) ( 0.600586, -0.188045 ) ( 0.601562, -0.189617 ) ( 0.602539, -0.191182 ) 
  ( 0.603516, -0.19274 ) ( 0.604492, -0.194291 ) ( 0.605469, -0.195834 ) ( 0.606445, -0.19737 ) 
  ( 0.607422, -0.198899 ) ( 0.608398, -0.20042 ) ( 0.609375, -0.201934 ) ( 0.610352, -0.20344 ) 
  ( 0.611328, -0.204938 ) ( 0.612305, -0.206429 ) ( 0.613281, -0.207911 ) ( 0.614258, -0.209386 ) 
  ( 0.615234, -0.210853 ) ( 0.616211, -0.212313 ) ( 0.617188, -0.213764 ) ( 0.618164, -0.215207 ) 
  ( 0.619141, -0.216642 ) ( 0.620117, -0.218069 ) ( 0.621094, -0.219488 ) ( 0.62207, -0.220898 ) ( 0.623047, -0.2223 )
  ( 0.624023, -0.223694 ) ( 0.625, -0.225079 ) ( 0.625977, -0.226456 ) ( 0.626953, -0.227824 ) ( 0.62793, -0.229184 ) 
  ( 0.628906, -0.230535 ) ( 0.629883, -0.231877 ) ( 0.630859, -0.233211 ) ( 0.631836, -0.234536 ) 
  ( 0.632812, -0.235852 ) ( 0.633789, -0.237159 ) ( 0.634766, -0.238458 ) ( 0.635742, -0.239747 ) 
  ( 0.636719, -0.241027 ) ( 0.637695, -0.242298 ) ( 0.638672, -0.24356 ) ( 0.639648, -0.244813 ) 
  ( 0.640625, -0.246057 ) ( 0.641602, -0.247291 ) ( 0.642578, -0.248516 ) ( 0.643555, -0.249732 ) 
  ( 0.644531, -0.250938 ) ( 0.645508, -0.252135 ) ( 0.646484, -0.253323 ) ( 0.647461, -0.254501 ) 
  ( 0.648438, -0.255669 ) ( 0.649414, -0.256828 ) ( 0.650391, -0.257977 ) ( 0.651367, -0.259116 ) 
  ( 0.652344, -0.260245 ) ( 0.65332, -0.261365 ) ( 0.654297, -0.262475 ) ( 0.655273, -0.263575 ) 
  ( 0.65625, -0.264665 ) ( 0.657227, -0.265745 ) ( 0.658203, -0.266815 ) ( 0.65918, -0.267875 ) 
  ( 0.660156, -0.268925 ) ( 0.661133, -0.269965 ) ( 0.662109, -0.270995 ) ( 0.663086, -0.272014 ) 
  ( 0.664062, -0.273023 ) ( 0.665039, -0.274022 ) ( 0.666016, -0.275011 ) ( 0.666992, -0.275989 ) 
  ( 0.667969, -0.276957 ) ( 0.668945, -0.277915 ) ( 0.669922, -0.278862 ) ( 0.670898, -0.279798 ) 
  ( 0.671875, -0.280724 ) ( 0.672852, -0.28164 ) ( 0.673828, -0.282544 ) ( 0.674805, -0.283439 ) 
  ( 0.675781, -0.284322 ) ( 0.676758, -0.285195 ) ( 0.677734, -0.286057 ) ( 0.678711, -0.286908 ) 
  ( 0.679688, -0.287749 ) ( 0.680664, -0.288578 ) ( 0.681641, -0.289397 ) ( 0.682617, -0.290205 ) 
  ( 0.683594, -0.291002 ) ( 0.68457, -0.291788 ) ( 0.685547, -0.292563 ) ( 0.686523, -0.293327 ) ( 0.6875, -0.29408 ) 
  ( 0.688477, -0.294822 ) ( 0.689453, -0.295553 ) ( 0.69043, -0.296272 ) ( 0.691406, -0.296981 ) 
  ( 0.692383, -0.297678 ) ( 0.693359, -0.298364 ) ( 0.694336, -0.299039 ) ( 0.695312, -0.299703 ) 
  ( 0.696289, -0.300355 ) ( 0.697266, -0.300996 ) ( 0.698242, -0.301626 ) ( 0.699219, -0.302244 ) 
  ( 0.700195, -0.302851 ) ( 0.701172, -0.303447 ) ( 0.702148, -0.304031 ) ( 0.703125, -0.304604 ) 
  ( 0.704102, -0.305165 ) ( 0.705078, -0.305715 ) ( 0.706055, -0.306253 ) ( 0.707031, -0.306779 ) 
  ( 0.708008, -0.307295 ) ( 0.708984, -0.307798 ) ( 0.709961, -0.30829 ) ( 0.710938, -0.308771 ) 
  ( 0.711914, -0.309239 ) ( 0.712891, -0.309696 ) ( 0.713867, -0.310142 ) ( 0.714844, -0.310576 ) 
  ( 0.71582, -0.310998 ) ( 0.716797, -0.311408 ) ( 0.717773, -0.311807 ) ( 0.71875, -0.312194 ) 
  ( 0.719727, -0.312569 ) ( 0.720703, -0.312932 ) ( 0.72168, -0.313284 ) ( 0.722656, -0.313624 ) 
  ( 0.723633, -0.313952 ) ( 0.724609, -0.314268 ) ( 0.725586, -0.314572 ) ( 0.726562, -0.314865 ) 
  ( 0.727539, -0.315145 ) ( 0.728516, -0.315414 ) ( 0.729492, -0.315671 ) ( 0.730469, -0.315916 ) 
  ( 0.731445, -0.316149 ) ( 0.732422, -0.31637 ) ( 0.733398, -0.31658 ) ( 0.734375, -0.316777 ) 
  ( 0.735352, -0.316963 ) ( 0.736328, -0.317136 ) ( 0.737305, -0.317298 ) ( 0.738281, -0.317447 ) 
  ( 0.739258, -0.317585 ) ( 0.740234, -0.317711 ) ( 0.741211, -0.317825 ) ( 0.742188, -0.317926 ) 
  ( 0.743164, -0.318016 ) ( 0.744141, -0.318094 ) ( 0.745117, -0.31816 ) ( 0.746094, -0.318214 ) 
  ( 0.74707, -0.318256 ) ( 0.748047, -0.318286 ) ( 0.749023, -0.318304 ) ( 0.75, -0.31831 ) ( 0.750977, -0.318304 ) 
  ( 0.751953, -0.318286 ) ( 0.75293, -0.318256 ) ( 0.753906, -0.318214 ) ( 0.754883, -0.31816 ) 
  ( 0.755859, -0.318094 ) ( 0.756836, -0.318016 ) ( 0.757812, -0.317926 ) ( 0.758789, -0.317825 ) 
  ( 0.759766, -0.317711 ) ( 0.760742, -0.317585 ) ( 0.761719, -0.317447 ) ( 0.762695, -0.317298 ) 
  ( 0.763672, -0.317136 ) ( 0.764648, -0.316963 ) ( 0.765625, -0.316777 ) ( 0.766602, -0.31658 ) 
  ( 0.767578, -0.31637 ) ( 0.768555, -0.316149 ) ( 0.769531, -0.315916 ) ( 0.770508, -0.315671 ) 
  ( 0.771484, -0.315414 ) ( 0.772461, -0.315145 ) ( 0.773438, -0.314865 ) ( 0.774414, -0.314572 ) 
  ( 0.775391, -0.314268 ) ( 0.776367, -0.313952 ) ( 0.777344, -0.313624 ) ( 0.77832, -0.313284 ) 
  ( 0.779297, -0.312932 ) ( 0.780273, -0.312569 ) ( 0.78125, -0.312194 ) ( 0.782227, -0.311807 ) 
  ( 0.783203, -0.311408 ) ( 0.78418, -0.310998 ) ( 0.785156, -0.310576 ) ( 0.786133, -0.310142 ) 
  ( 0.787109, -0.309696 ) ( 0.788086, -0.309239 ) ( 0.789062, -0.308771 ) ( 0.790039, -0.30829 ) 
  ( 0.791016, -0.307798 ) ( 0.791992, -0.307295 ) ( 0.792969, -0.306779 ) ( 0.793945, -0.306253 ) 
  ( 0.794922, -0.305715 ) ( 0.795898, -0.305165 ) ( 0.796875, -0.304604 ) ( 0.797852, -0.304031 ) 
  ( 0.798828, -0.303447 ) ( 0.799805, -0.302851 ) ( 0.800781, -0.302244 ) ( 0.801758, -0.301626 ) 
  ( 0.802734, -0.300996 ) ( 0.803711, -0.300355 ) ( 0.804688, -0.299703 ) ( 0.805664, -0.299039 ) 
  ( 0.806641, -0.298364 ) ( 0.807617, -0.297678 ) ( 0.808594, -0.296981 ) ( 0.80957, -0.296272 ) 
  ( 0.810547, -0.295553 ) ( 0.811523, -0.294822 ) ( 0.8125, -0.29408 ) ( 0.813477, -0.293327 ) ( 0.814453, -0.292563 )
  ( 0.81543, -0.291788 ) ( 0.816406, -0.291002 ) ( 0.817383, -0.290205 ) ( 0.818359, -0.289397 ) 
  ( 0.819336, -0.288578 ) ( 0.820312, -0.287749 ) ( 0.821289, -0.286908 ) ( 0.822266, -0.286057 ) 
  ( 0.823242, -0.285195 ) ( 0.824219, -0.284322 ) ( 0.825195, -0.283439 ) ( 0.826172, -0.282544 ) 
  ( 0.827148, -0.28164 ) ( 0.828125, -0.280724 ) ( 0.829102, -0.279798 ) ( 0.830078, -0.278862 ) 
  ( 0.831055, -0.277915 ) ( 0.832031, -0.276957 ) ( 0.833008, -0.275989 ) ( 0.833984, -0.275011 ) 
  ( 0.834961, -0.274022 ) ( 0.835938, -0.273023 ) ( 0.836914, -0.272014 ) ( 0.837891, -0.270995 ) 
  ( 0.838867, -0.269965 ) ( 0.839844, -0.268925 ) ( 0.84082, -0.267875 ) ( 0.841797, -0.266815 ) 
  ( 0.842773, -0.265745 ) ( 0.84375, -0.264665 ) ( 0.844727, -0.263575 ) ( 0.845703, -0.262475 ) 
  ( 0.84668, -0.261365 ) ( 0.847656, -0.260245 ) ( 0.848633, -0.259116 ) ( 0.849609, -0.257977 ) 
  ( 0.850586, -0.256828 ) ( 0.851562, -0.255669 ) ( 0.852539, -0.254501 ) ( 0.853516, -0.253323 ) 
  ( 0.854492, -0.252135 ) ( 0.855469, -0.250938 ) ( 0.856445, -0.249732 ) ( 0.857422, -0.248516 ) 
  ( 0.858398, -0.247291 ) ( 0.859375, -0.246057 ) ( 0.860352, -0.244813 ) ( 0.861328, -0.24356 ) 
  ( 0.862305, -0.242298 ) ( 0.863281, -0.241027 ) ( 0.864258, -0.239747 ) ( 0.865234, -0.238458 ) 
  ( 0.866211, -0.237159 ) ( 0.867188, -0.235852 ) ( 0.868164, -0.234536 ) ( 0.869141, -0.233211 ) 
  ( 0.870117, -0.231877 ) ( 0.871094, -0.230535 ) ( 0.87207, -0.229184 ) ( 0.873047, -0.227824 ) 
  ( 0.874023, -0.226456 ) ( 0.875, -0.225079 ) ( 0.875977, -0.223694 ) ( 0.876953, -0.2223 ) ( 0.87793, -0.220898 ) 
  ( 0.878906, -0.219488 ) ( 0.879883, -0.218069 ) ( 0.880859, -0.216642 ) ( 0.881836, -0.215207 ) 
  ( 0.882812, -0.213764 ) ( 0.883789, -0.212313 ) ( 0.884766, -0.210853 ) ( 0.885742, -0.209386 ) 
  ( 0.886719, -0.207911 ) ( 0.887695, -0.206429 ) ( 0.888672, -0.204938 ) ( 0.889648, -0.20344 ) 
  ( 0.890625, -0.201934 ) ( 0.891602, -0.20042 ) ( 0.892578, -0.198899 ) ( 0.893555, -0.19737 ) 
  ( 0.894531, -0.195834 ) ( 0.895508, -0.194291 ) ( 0.896484, -0.19274 ) ( 0.897461, -0.191182 ) 
  ( 0.898438, -0.189617 ) ( 0.899414, -0.188045 ) ( 0.900391, -0.186465 ) ( 0.901367, -0.184879 ) 
  ( 0.902344, -0.183285 ) ( 0.90332, -0.181685 ) ( 0.904297, -0.180078 ) ( 0.905273, -0.178464 ) 
  ( 0.90625, -0.176843 ) ( 0.907227, -0.175216 ) ( 0.908203, -0.173582 ) ( 0.90918, -0.171942 ) 
  ( 0.910156, -0.170295 ) ( 0.911133, -0.168642 ) ( 0.912109, -0.166982 ) ( 0.913086, -0.165316 ) 
  ( 0.914062, -0.163644 ) ( 0.915039, -0.161966 ) ( 0.916016, -0.160281 ) ( 0.916992, -0.158591 ) 
  ( 0.917969, -0.156894 ) ( 0.918945, -0.155192 ) ( 0.919922, -0.153484 ) ( 0.920898, -0.15177 ) 
  ( 0.921875, -0.15005 ) ( 0.922852, -0.148325 ) ( 0.923828, -0.146594 ) ( 0.924805, -0.144858 ) 
  ( 0.925781, -0.143116 ) ( 0.926758, -0.141368 ) ( 0.927734, -0.139616 ) ( 0.928711, -0.137858 ) 
  ( 0.929688, -0.136095 ) ( 0.930664, -0.134327 ) ( 0.931641, -0.132554 ) ( 0.932617, -0.130775 ) 
  ( 0.933594, -0.128992 ) ( 0.93457, -0.127204 ) ( 0.935547, -0.125412 ) ( 0.936523, -0.123614 ) ( 0.9375, -0.121812 )
  ( 0.938477, -0.120005 ) ( 0.939453, -0.118194 ) ( 0.94043, -0.116378 ) ( 0.941406, -0.114558 ) 
  ( 0.942383, -0.112734 ) ( 0.943359, -0.110905 ) ( 0.944336, -0.109072 ) ( 0.945312, -0.107235 ) 
  ( 0.946289, -0.105394 ) ( 0.947266, -0.103549 ) ( 0.948242, -0.101701 ) ( 0.949219, -0.099848 ) 
  ( 0.950195, -0.0979916 ) ( 0.951172, -0.0961315 ) ( 0.952148, -0.0942678 ) ( 0.953125, -0.0924005 ) 
  ( 0.954102, -0.0905297 ) ( 0.955078, -0.0886556 ) ( 0.956055, -0.0867781 ) ( 0.957031, -0.0848973 ) 
  ( 0.958008, -0.0830133 ) ( 0.958984, -0.0811263 ) ( 0.959961, -0.0792361 ) ( 0.960938, -0.077343 ) 
  ( 0.961914, -0.075447 ) ( 0.962891, -0.0735481 ) ( 0.963867, -0.0716464 ) ( 0.964844, -0.0697421 ) 
  ( 0.96582, -0.0678351 ) ( 0.966797, -0.0659256 ) ( 0.967773, -0.0640136 ) ( 0.96875, -0.0620992 ) 
  ( 0.969727, -0.0601824 ) ( 0.970703, -0.0582634 ) ( 0.97168, -0.0563422 ) ( 0.972656, -0.0544189 ) 
  ( 0.973633, -0.0524935 ) ( 0.974609, -0.0505661 ) ( 0.975586, -0.0486369 ) ( 0.976562, -0.0467058 ) 
  ( 0.977539, -0.0447729 ) ( 0.978516, -0.0428384 ) ( 0.979492, -0.0409022 ) ( 0.980469, -0.0389645 ) 
  ( 0.981445, -0.0370254 ) ( 0.982422, -0.0350848 ) ( 0.983398, -0.0331429 ) ( 0.984375, -0.0311998 ) 
  ( 0.985352, -0.0292555 ) ( 0.986328, -0.0273101 ) ( 0.987305, -0.0253637 ) ( 0.988281, -0.0234163 ) 
  ( 0.989258, -0.0214681 ) ( 0.990234, -0.019519 ) ( 0.991211, -0.0175692 ) ( 0.992188, -0.0156187 ) 
  ( 0.993164, -0.0136677 ) ( 0.994141, -0.0117161 ) ( 0.995117, -0.00976409 ) ( 0.996094, -0.00781172 ) 
  ( 0.99707, -0.00585904 ) ( 0.998047, -0.00390615 ) ( 0.999023, -0.00195311 ) ( 1., 1.31668e-13 ) 
};
\addlegendentry{$f^{10}_{10}\approx f$}

% Piecewise linear path
\addplot[orange, mark=*, mark options={fill=orange}, mark size=0.1pt] coordinates {
    ( 0., 0. ) ( 0.00390625, 0.0039996 ) ( 0.0078125, 0.00799679 ) ( 0.0117188, 0.0119892 ) ( 0.015625, 0.0159743 ) 
  ( 0.0195312, 0.0199498 ) ( 0.0234375, 0.0239133 ) ( 0.0273438, 0.0278625 ) ( 0.03125, 0.0317948 ) 
  ( 0.0351562, 0.035708 ) ( 0.0390625, 0.0395996 ) ( 0.0429688, 0.0434674 ) ( 0.046875, 0.047309 ) 
  ( 0.0507812, 0.0511222 ) ( 0.0546875, 0.0549045 ) ( 0.0585938, 0.0586538 ) ( 0.0625, 0.0623677 ) 
  ( 0.0664062, 0.0660441 ) ( 0.0703125, 0.0696806 ) ( 0.0742188, 0.0732753 ) ( 0.078125, 0.0768257 ) 
  ( 0.0820312, 0.0803299 ) ( 0.0859375, 0.0837857 ) ( 0.0898438, 0.0871911 ) ( 0.09375, 0.0905439 ) 
  ( 0.0976562, 0.0938421 ) ( 0.101562, 0.0970839 ) ( 0.105469, 0.100267 ) ( 0.109375, 0.10339 ) ( 0.113281, 0.106451 )
  ( 0.117188, 0.109447 ) ( 0.121094, 0.112378 ) ( 0.125, 0.11524 ) ( 0.128906, 0.118034 ) ( 0.132812, 0.120756 ) 
  ( 0.136719, 0.123406 ) ( 0.140625, 0.125981 ) ( 0.144531, 0.12848 ) ( 0.148438, 0.130902 ) ( 0.152344, 0.133246 ) 
  ( 0.15625, 0.135508 ) ( 0.160156, 0.13769 ) ( 0.164062, 0.139788 ) ( 0.167969, 0.141802 ) ( 0.171875, 0.143731 ) 
  ( 0.175781, 0.145573 ) ( 0.179688, 0.147327 ) ( 0.183594, 0.148993 ) ( 0.1875, 0.150569 ) ( 0.191406, 0.152054 ) 
  ( 0.195312, 0.153448 ) ( 0.199219, 0.154749 ) ( 0.203125, 0.155957 ) ( 0.207031, 0.157071 ) ( 0.210938, 0.158091 ) 
  ( 0.214844, 0.159015 ) ( 0.21875, 0.159843 ) ( 0.222656, 0.160575 ) ( 0.226562, 0.161211 ) ( 0.230469, 0.161749 ) 
  ( 0.234375, 0.16219 ) ( 0.238281, 0.162533 ) ( 0.242188, 0.162778 ) ( 0.246094, 0.162926 ) ( 0.25, 0.162975 ) 
  ( 0.253906, 0.162926 ) ( 0.257812, 0.162778 ) ( 0.261719, 0.162533 ) ( 0.265625, 0.16219 ) ( 0.269531, 0.161749 ) 
  ( 0.273438, 0.161211 ) ( 0.277344, 0.160575 ) ( 0.28125, 0.159843 ) ( 0.285156, 0.159015 ) ( 0.289062, 0.158091 ) 
  ( 0.292969, 0.157071 ) ( 0.296875, 0.155957 ) ( 0.300781, 0.154749 ) ( 0.304688, 0.153448 ) ( 0.308594, 0.152054 ) 
  ( 0.3125, 0.150569 ) ( 0.316406, 0.148993 ) ( 0.320312, 0.147327 ) ( 0.324219, 0.145573 ) ( 0.328125, 0.143731 ) 
  ( 0.332031, 0.141802 ) ( 0.335938, 0.139788 ) ( 0.339844, 0.13769 ) ( 0.34375, 0.135508 ) ( 0.347656, 0.133246 ) 
  ( 0.351562, 0.130902 ) ( 0.355469, 0.12848 ) ( 0.359375, 0.125981 ) ( 0.363281, 0.123406 ) ( 0.367188, 0.120756 ) 
  ( 0.371094, 0.118034 ) ( 0.375, 0.11524 ) ( 0.378906, 0.112378 ) ( 0.382812, 0.109447 ) ( 0.386719, 0.106451 ) 
  ( 0.390625, 0.10339 ) ( 0.394531, 0.100267 ) ( 0.398438, 0.0970839 ) ( 0.402344, 0.0938421 ) ( 0.40625, 0.0905439 ) 
  ( 0.410156, 0.0871911 ) ( 0.414062, 0.0837857 ) ( 0.417969, 0.0803299 ) ( 0.421875, 0.0768257 ) 
  ( 0.425781, 0.0732753 ) ( 0.429688, 0.0696806 ) ( 0.433594, 0.0660441 ) ( 0.4375, 0.0623677 ) 
  ( 0.441406, 0.0586538 ) ( 0.445312, 0.0549045 ) ( 0.449219, 0.0511222 ) ( 0.453125, 0.047309 ) 
  ( 0.457031, 0.0434674 ) ( 0.460938, 0.0395996 ) ( 0.464844, 0.035708 ) ( 0.46875, 0.0317948 ) 
  ( 0.472656, 0.0278625 ) ( 0.476562, 0.0239133 ) ( 0.480469, 0.0199498 ) ( 0.484375, 0.0159743 ) 
  ( 0.488281, 0.0119892 ) ( 0.492188, 0.00799679 ) ( 0.496094, 0.0039996 ) ( 0.5, -3.37069e-14 ) 
  ( 0.503906, -0.0039996 ) ( 0.507812, -0.00799679 ) ( 0.511719, -0.0119892 ) ( 0.515625, -0.0159743 ) 
  ( 0.519531, -0.0199498 ) ( 0.523438, -0.0239133 ) ( 0.527344, -0.0278625 ) ( 0.53125, -0.0317948 ) 
  ( 0.535156, -0.035708 ) ( 0.539062, -0.0395996 ) ( 0.542969, -0.0434674 ) ( 0.546875, -0.047309 ) 
  ( 0.550781, -0.0511222 ) ( 0.554688, -0.0549045 ) ( 0.558594, -0.0586538 ) ( 0.5625, -0.0623677 ) 
  ( 0.566406, -0.0660441 ) ( 0.570312, -0.0696806 ) ( 0.574219, -0.0732753 ) ( 0.578125, -0.0768257 ) 
  ( 0.582031, -0.0803299 ) ( 0.585938, -0.0837857 ) ( 0.589844, -0.0871911 ) ( 0.59375, -0.0905439 ) 
  ( 0.597656, -0.0938421 ) ( 0.601562, -0.0970839 ) ( 0.605469, -0.100267 ) ( 0.609375, -0.10339 ) 
  ( 0.613281, -0.106451 ) ( 0.617188, -0.109447 ) ( 0.621094, -0.112378 ) ( 0.625, -0.11524 ) ( 0.628906, -0.118034 ) 
  ( 0.632812, -0.120756 ) ( 0.636719, -0.123406 ) ( 0.640625, -0.125981 ) ( 0.644531, -0.12848 ) 
  ( 0.648438, -0.130902 ) ( 0.652344, -0.133246 ) ( 0.65625, -0.135508 ) ( 0.660156, -0.13769 ) 
  ( 0.664062, -0.139788 ) ( 0.667969, -0.141802 ) ( 0.671875, -0.143731 ) ( 0.675781, -0.145573 ) 
  ( 0.679688, -0.147327 ) ( 0.683594, -0.148993 ) ( 0.6875, -0.150569 ) ( 0.691406, -0.152054 ) 
  ( 0.695312, -0.153448 ) ( 0.699219, -0.154749 ) ( 0.703125, -0.155957 ) ( 0.707031, -0.157071 ) 
  ( 0.710938, -0.158091 ) ( 0.714844, -0.159015 ) ( 0.71875, -0.159843 ) ( 0.722656, -0.160575 ) 
  ( 0.726562, -0.161211 ) ( 0.730469, -0.161749 ) ( 0.734375, -0.16219 ) ( 0.738281, -0.162533 ) 
  ( 0.742188, -0.162778 ) ( 0.746094, -0.162926 ) ( 0.75, -0.162975 ) ( 0.753906, -0.162926 ) ( 0.757812, -0.162778 ) 
  ( 0.761719, -0.162533 ) ( 0.765625, -0.16219 ) ( 0.769531, -0.161749 ) ( 0.773438, -0.161211 ) 
  ( 0.777344, -0.160575 ) ( 0.78125, -0.159843 ) ( 0.785156, -0.159015 ) ( 0.789062, -0.158091 ) 
  ( 0.792969, -0.157071 ) ( 0.796875, -0.155957 ) ( 0.800781, -0.154749 ) ( 0.804688, -0.153448 ) 
  ( 0.808594, -0.152054 ) ( 0.8125, -0.150569 ) ( 0.816406, -0.148993 ) ( 0.820312, -0.147327 ) 
  ( 0.824219, -0.145573 ) ( 0.828125, -0.143731 ) ( 0.832031, -0.141802 ) ( 0.835938, -0.139788 ) 
  ( 0.839844, -0.13769 ) ( 0.84375, -0.135508 ) ( 0.847656, -0.133246 ) ( 0.851562, -0.130902 ) ( 0.855469, -0.12848 )
  ( 0.859375, -0.125981 ) ( 0.863281, -0.123406 ) ( 0.867188, -0.120756 ) ( 0.871094, -0.118034 ) ( 0.875, -0.11524 ) 
  ( 0.878906, -0.112378 ) ( 0.882812, -0.109447 ) ( 0.886719, -0.106451 ) ( 0.890625, -0.10339 ) 
  ( 0.894531, -0.100267 ) ( 0.898438, -0.0970839 ) ( 0.902344, -0.0938421 ) ( 0.90625, -0.0905439 ) 
  ( 0.910156, -0.0871911 ) ( 0.914062, -0.0837857 ) ( 0.917969, -0.0803299 ) ( 0.921875, -0.0768257 ) 
  ( 0.925781, -0.0732753 ) ( 0.929688, -0.0696806 ) ( 0.933594, -0.0660441 ) ( 0.9375, -0.0623677 ) 
  ( 0.941406, -0.0586538 ) ( 0.945312, -0.0549045 ) ( 0.949219, -0.0511222 ) ( 0.953125, -0.047309 ) 
  ( 0.957031, -0.0434674 ) ( 0.960938, -0.0395996 ) ( 0.964844, -0.035708 ) ( 0.96875, -0.0317948 ) 
  ( 0.972656, -0.0278625 ) ( 0.976562, -0.0239133 ) ( 0.980469, -0.0199498 ) ( 0.984375, -0.0159743 ) 
  ( 0.988281, -0.0119892 ) ( 0.992188, -0.00799679 ) ( 0.996094, -0.0039996 ) ( 1., 6.74139e-14 )
};
\addlegendentry{$f^{10}_8$}


% Piecewise linear path
\addplot[violet, mark=*, mark options={fill=violet}, mark size=0.5pt] coordinates {
    (0., 0.) (0.015625, 0.00673916) (0.03125, 0.0134134) (0.046875, 0.0199585) (0.0625, 0.0263114)
    (0.078125, 0.0324109) (0.09375, 0.0381982) (0.109375, 0.0436177) (0.125, 0.0486171) (0.140625, 0.0531483)
    (0.15625, 0.0571676) (0.171875, 0.0606364) (0.1875, 0.0635213) (0.203125, 0.0657944) (0.21875, 0.0674338)
    (0.234375, 0.0684239) (0.25, 0.0687549) (0.265625, 0.0684239) (0.28125, 0.0674338) (0.296875, 0.0657944)
    (0.3125, 0.0635213) (0.328125, 0.0606364) (0.34375, 0.0571676) (0.359375, 0.0531483) (0.375, 0.0486171)
    (0.390625, 0.0436177) (0.40625, 0.0381982) (0.421875, 0.0324109) (0.4375, 0.0263114) (0.453125, 0.0199585)
    (0.46875, 0.0134134) (0.484375, 0.00673916) (0.5, -1.42201e-14) (0.515625, -0.00673916)
    (0.53125, -0.0134134) (0.546875, -0.0199585) (0.5625, -0.0263114) (0.578125, -0.0324109)
    (0.59375, -0.0381982) (0.609375, -0.0436177) (0.625, -0.0486171) (0.640625, -0.0531483)
    (0.65625, -0.0571676) (0.671875, -0.0606364) (0.6875, -0.0635213) (0.703125, -0.0657944)
    (0.71875, -0.0674338) (0.734375, -0.0684239) (0.75, -0.0687549) (0.765625, -0.0684239)
    (0.78125, -0.0674338) (0.796875, -0.0657944) (0.8125, -0.0635213) (0.828125, -0.0606364)
    (0.84375, -0.0571676) (0.859375, -0.0531483) (0.875, -0.0486171) (0.890625, -0.0436177)
    (0.90625, -0.0381982) (0.921875, -0.0324109) (0.9375, -0.0263114) (0.953125, -0.0199585)
    (0.96875, -0.0134134) (0.984375, -0.00673916) (1., 2.84402e-14)
};
\addlegendentry{$f^{10}_6$}


% Piecewise linear path
\addplot[blue, mark=*, mark options={fill=blue}, mark size=0.5pt] coordinates {
    (0., 0.) (0.0625, 0.00779596) (0.125, 0.0144051) (0.1875, 0.0188211) (0.25, 0.0203718)
    (0.3125, 0.0188211) (0.375, 0.0144051) (0.4375, 0.00779596) (0.5, -4.21337e-15)
    (0.5625, -0.00779596) (0.625, -0.0144051) (0.6875, -0.0188211) (0.75, -0.0203718)
    (0.8125, -0.0188211) (0.875, -0.0144051) (0.9375, -0.00779596) (1., 8.42673e-15)
};
\addlegendentry{$f^{10}_4$}

% Piecewise linear path
\addplot[green, mark=*, mark options={fill=green}, mark size=0.5pt] coordinates {
    (0., 0.) (0.25, 0.00254648) (0.5, -5.26671e-16) (0.75, -0.00254648) (1., 1.05334e-15)
};
\addlegendentry{$f^{10}_2$}

\end{axis}
\end{tikzpicture}



==> schematic_triangulation <==
\tdplotsetmaincoords{110}{20} % Adjust viewing angle
    \begin{tikzpicture}[tdplot_main_coords]
    
      % Define points
      \coordinate (v1) at (0,0,0);
      \coordinate (v2) at (2,0,0);
      \coordinate (p') at (1,1,2);
      \coordinate (v1') at (0,0,2);
      \coordinate (v2') at (2,0,2);

      % Draw rectangles (background)
      \draw[fill=orange!30,opacity=0.6] (-1,-1,0) -- (3,-1,0) -- (3,2,0) -- (-1,2,0) -- cycle;
      
      
      % Draw triangles
      \draw[fill=blue!20,opacity=0.5] (v1) -- (v2) -- (p') -- cycle; % Triangle [v1,v2,p]
      \draw[fill=red!20,opacity=0.5] (v1) -- (v1') -- (p') -- cycle; % Triangle [v1,v'1,p]
      \draw[fill=green!20,opacity=0.5] (v2) -- (v2') -- (p') -- cycle; % Triangle [v2,v'2,p]

      % Draw rectangles (foreground)
      \draw[fill=orange!30,opacity=0.6] (-1,-1,2) -- (3,-1,2) -- (3,2,2) -- (-1,2,2) -- cycle;
      
      % Draw points
      \foreach \point in {v1,v2,p',v1',v2'}
        \draw[fill=black] (\point) circle (0.5mm);
    
      % Label points
      \node[anchor=east] at (v1) {$v_1$};
      \node[anchor=west] at (v2) {$v_2$};
      \node[anchor=south] at (p') {$p'$};
      \node[anchor=east] at (v1') {$v'_1$};
      \node[anchor=west] at (v2') {$v'_2$};

       \node[anchor=east] at (-1,-1,0) {$P_0$};
       \node[anchor=east] at (-1,-1,2) {$P_c$};
    \end{tikzpicture}

==> schematic_triangulation_plane <==
% Set the main coordinates for 3D plotting
\tdplotsetmaincoords{110}{20}

\begin{tikzpicture}[tdplot_main_coords]

  % Define points
  \coordinate (v1) at (0,0,0);
  \coordinate (v2) at (2,0,0);
  \coordinate (p') at (1,1,2);
  \coordinate (v1') at (0,0,2);
  \coordinate (v2') at (2,0,2);

  % Calculate additional points
  \coordinate (p2) at (0.75, 0.75, 1.5);
  \coordinate (p3) at (1.25, 0.75,1.5);
  \coordinate (p4) at (2, 0,1.5);

  % Draw rectangle (background)
  \draw[fill=orange!30,opacity=0.6] (-1,-1,1.5) -- (3,-1,1.5) -- (3,2,1.5) -- (-1,2,1.5) -- cycle;

  % Draw triangles (foreground)
  \draw[fill=blue!20,opacity=0.5] (v1) -- (v2) -- (p') -- cycle; % Triangle [v1,v2,p]
  \draw[fill=red!20,opacity=0.5] (v1) -- (v1') -- (p') -- cycle; % Triangle [v1,v'1,p]
  \draw[fill=green!20,opacity=0.5] (v2) -- (v2') -- (p') -- cycle; % Triangle [v2,v'2,p]

  % Draw points
  \foreach \point in {v1,v2,p',v1',v2'}
    \draw[fill=black] (\point) circle (0.5mm);

  % Label points
  \node[anchor=east] at (v1) {$v_1$};
  \node[anchor=west] at (v2) {$v_2$};
  \node[anchor=south] at (p') {$p'$};
  \node[anchor=east] at (v1') {$v'_1$};
  \node[anchor=west] at (v2') {$v'_2$};

  % Draw red path
  \draw[red, thick] (v1)+(0,0,1.5) -- (p2) -- (p3) -- (p4);

\end{tikzpicture}
